Properties of ultra-compact particle-like solutions in Einstein-scalar-Gauss-Bonnet theories

Besides scalarized black holes and wormholes, Einstein-scalar-Gauss-Bonnet theories allow also for particle-like solutions. The scalar field of these particle-like solutions diverges at the origin, akin to the divergence of the Coulomb potential at the location of a charged particle. However, these particle-like solutions possess a globally regular metric, and their effective stress energy tensor is free from pathologies, as well. We determine the domain of existence for particle-like solutions in a number of Einstein-scalar-Gauss-Bonnet theories, considering dilatonic and power-law coupling functions, and we analyze the physical properties of the solutions. Interestingly, the solutions may possess pairs of lightrings, and thus represent ultra-compact objects. We determine the location of these lightrings, and study the effective potential for the occurrence of echoes in the gravitational-wave spectrum. We also address the relation of these particle-like solutions to the respective wormhole and black-hole solutions, and clarify the limiting procedure to recover the Fisher solution (also known as Janis-Newman-Winicourt-Wyman solution).

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
